Attractor Basins in Concurrent Systems

A crucial question in analyzing a concurrent system is to determine its long-run behaviour, and in particular, whether there are irreversible choices in its evolution, leading into parts of the reachability space from which there is no return to other parts. Casting this problem in the unifying framework of safe Petri nets, our previous work has provided techniques for identifying attractors, i.e. terminal strongly connected components of the reachability space. What we aim at is to determine the attraction basins associated to those attractors; that is, those states from where all infinite runs are doomed to end in the given attractor, as opposed to those that are free to evolve differently. Here, we provide a solution for the case of safe Petri nets. Our algorithm uses net unfoldings and provides a map of all of those configurations (concurrent executions of the system) that lead onto cliff-edges, i.e. any maximal extension for those configurations lies in some basin that is considered fatal.

==> Giua.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, -0*\c)  [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (b2) at (3*\b, -0*\c)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (bn) at (7*\b, -0*\c)  [label=right:\text{$p_n$}] {$\bullet$};
  \node[cond] (b1p) at (0*\b, -4*\c)  [label=right:\text{$p_1'$}] {};
  \node[cond] (b2p) at (3*\b, -4*\c)  [label=left:\text{$p_2'$}] {};
  \node[cond] (bnp) at (7*\b, -4*\c)  [label=left:\text{$p_n'$}] {};
  \node[leer] (b7) at (5*\b, -2*\c)  {$\ldots$};
\node[state] (pc) at (5*\b,0) [label=below:\text{$p_c$}] {$n-1$};
  \node[event] (t1) at (0*\b, -2*\c) {$t_1$};
 \node[event] (t2) at (3*\b, -2*\c) {$t_2$};
 \node[event] (tn) at (7*\b, -2*\c) {$t_n$};

 \path[->] (b1)  edge (t1)
       (t1)  edge         (b1p)
(b2)  edge (t2)
       (t2)  edge         (b2p)
(bn)  edge (tn)
       (tn)  edge         (bnp)
  %    (t1)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (t1)
   %   (t2)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (t2)
   %   (tn)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (tn)
       ;
%  
\end{tikzpicture}

==> Giuasafe.tex <==
\def\a{1}
\def\b{0.85}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
 \begin{scope}[shift={(-3*\b,0)}]
   \node[cond] (b1) at (0, -0*\c)  [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (b2) at (1.5*\b, -0*\c)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (b3) at (4.5*\b, -0*\c)  [label=right:\text{$p_3$}] {$\bullet$};
  \node[cond] (b1p) at (0*\b, -4*\c)  [label=left:\text{$p_1'$}] {};
  \node[cond] (b2p) at (1.5*\b, -4*\c)  [label=left:\text{$p_2'$}] {};
  \node[cond] (b3p) at (4.5*\b, -4*\c)  [label=left:\text{$p_3'$}] {};
\node[state] (pc) at (3*\b,0) [label=below:\text{$p_c$}] {$2$};
  \node[event] (t1) at (0*\b, -2*\c) {$a$};
 \node[event] (t2) at (1.5*\b, -2*\c) {$b$};
 \node[event] (t3) at (4.5*\b, -2*\c) {$c$};
 
 \path[->] (b1)  edge (t1)
       (t1)  edge         (b1p)
(b2)  edge (t2)
       (t2)  edge         (b2p)
(b3)  edge (t3)
       (t3)  edge         (b3p)
      (t1)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (t1)
      (t2)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (t2)
      (t3)  edge      [dashed,bend left=5]     (pc)
      (pc)  edge      [dashed,bend left=5]     (t3)
       ;
 \end{scope}
 \begin{scope}[shift={(7*\b,0)}]
   
   \node[cond] (b1) at (0, -2*\c)  [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (b2) at (3*\b, -2*\c)  [label=right:\text{$p_2$}] {$\bullet$};
  \node[cond] (b3) at (6*\b, -2*\c)  [label=right:\text{$p_3$}] {$\bullet$};
  \node[cond] (b1p) at (0*\b, -4*\c)  [label=left:\text{$p_1'$}] {};
  \node[cond] (b2p) at (3*\b, -4*\c)  [label=left:\text{$p_2'$}] {};
  \node[cond] (b3p) at (6*\b, -4*\c)  [label=left:\text{$p_3'$}] {};
  \node[cond] (ba) at (1*\b, -3*\c)   {};
  \node[cond] (bb) at (2*\b, -3*\c)   {};
  \node[cond] (bc) at (5*\b, -3*\c)  {};
\node[cond] (pc) at (3*\b,.75*\c) [label=above:\text{$p_c$}] {$\bullet$};
  \node[event] (t1) at (0*\b, -3*\c) {$a$};
 \node[event] (t2) at (3*\b, -3*\c) {$b$};
 \node[event] (t3) at (6*\b, -3*\c) {$c$};
 \node[event] (tab) at (1*\b, -.25*\c) {$ab$};
 \node[event] (tac) at (3*\b, -.5*\c) {$ac$};
 \node[event] (tbc) at (5*\b, -.25*\c) {$bc$};

 \path[->] (pc) edge (tab)
 (pc) edge (tac)
 (pc) edge (tbc)
 (tab) edge (ba)
 (tab) edge (bb)
 (tac) edge (ba)
 (tac) edge (bc)
 (tbc) edge (bc)
 (ba)  edge (t1)
 (bb)  edge (t2)
 (bc)  edge (t3)
     (b1)  edge (t1)
       (t1)  edge         (b1p)
(b2)  edge (t2)
       (t2)  edge         (b2p)
(b3)  edge (t3)
       (t3)  edge         (b3p)
      (t1)  edge      [dashed,bend left=9]     (pc)
     (tbc)  edge      [bend right=25]     (bb)
    %  (pc)  edge      [bend left=5]     (t1)
      (t2)  edge      [dashed,bend left=35]     (pc)
  %    (pc)  edge      [bend left=5]     (t2)
      (t3)  edge      [dashed,bend right=9]     (pc)
   %   (pc)  edge      [bend left=5]     (t3)
       ;
 \end{scope}
\end{tikzpicture}

==> Nickunfold.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, 0)  [label=left:\text{$b_1$}] {};
  \node[cond] (b3) at (0, -2*\c)  [label=left:\text{$b_2$}] {};
  \node[cond] (b21) at (3*\b, 0)  [label=left:\text{$b_2^1$}] {};
 \node[cond] (b22) at (3*\b, -2*\c)  [label=left:\text{$b_2^2$}] {};
 \node[cond] (b23) at (3*\b, -4*\c)  [label=left:\text{$b_2^3$}] {};
 
  \node[transition] (a) at (0*\b, -\c) {$\alpha$};
  \node[transition] (b) at (3*\b, -\c) {$\beta_1$};
  \node[transition] (b') at (3*\b, -3*\c) {$\beta_2$};
  \node (phantom1) at (3*\b, -5*\c)  [] {};
\node (phantom2) at (3*\b, -5.5*\c)  [] {};
 \draw[densely dotted, thick] (b23) -- (phantom2);
 \path[->] (b1)  edge (a)
        (a)  edge (b3)
          ; 
 \path[->] (b21) edge  (b)
      (b) edge   (b22)
(b22) edge   (b')
(b') edge (b23)
(b23) edge (phantom1)
 ;
\end{tikzpicture}

==> moreconflicts.tex <==
 \def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (-3*\b, 0)  [label=above:\text{$b_1$}] {};
  \node[cond] (b2) at (-1*\b,0)  [label=above:\text{$b_2$}] {};
  \node[cond] (b3) at (1*\b, 0*\c)  [label=above:\text{$b_3$}] {};
  \node[cond] (b4) at (-3*\b, -2*\c)  [label=left:\text{$b_4$}] {};
  \node[cond] (b5) at (-1*\b, -2*\c)  [label=left:\text{$b_5$}] {};
  \node[cond] (b6) at (1*\b, -2*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (3*\b, -2*\c)  [label=left:\text{$b_7$}] {};
  \node[cond] (b8) at (-4*\b, -4*\c)  [label=right:\text{$b_8$}] {};
  \node[cond] (b9) at (-2*\b, -4*\c)  [label=right:\text{$b_9$}] {};
  \node[cond] (b10) at (-0*\b, -4*\c)  [label=right:\text{$b_{10}$}] {};
  \node[cond] (b-11) at (2*\b, -4*\c)  [label=right:\text{$b_{11}$}] {};
 
  
  \node[event] (u) at (-3*\b, -\c) {$u$};
  \node[event] (x) at (-\b, -\c) {$x$};
  \node[event] (y) at (1*\b, -\c) {$y$};
  \node[event] (z) at (3*\b, -\c) {$z$};
\node[event] (a) at (-4*\b, -3*\c) {$\alpha$};
\node[event] (b) at (-2*\b, -3*\c) {$\beta$};
\node[event] (c) at (0*\b, -3*\c) {$\gamma$};
\node[event] (d) at (2*\b, -3*\c) {$\delta$};

 \path[->] (b1)  edge (u)
        (u)  edge (b4)
      (b2) edge (x)
      (b3) edge (z)
       (x) edge (b5)
      (b3) edge (y)
      (b4) edge (b)
     (b5) edge (b)
     (b5) edge (c)
     (b6) edge (c)
     (b6) edge (d)
      (b4) edge (a)
      (y) edge (b6)
      (z) edge (b7)
      (a) edge (b8)
      (b) edge (b9)
      (c) edge (b10)
      (d) edge (b-11)
       ;
\end{tikzpicture}

==> nick.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (p1) at (0, 0)  [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (p2) at (3*\b, 0)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (p3) at (0, -2*\c)  [label=left:\text{$p_3$}] {};
 
  \node[transition] (a) at (0*\b, -\c) {$\alpha$};
  \node[transition] (b) at (6*\b, 0) {$\beta$};
 \node (phantom1) at (3*\b, -5.5*\c)  [] {};
 \path[->] (p1)  edge (a)
        (a)  edge (p3)
          ; 
 \path[->] (p2) edge [bend right=40] (b)
      (b) edge [bend right=40]  (p2)
 ;
\end{tikzpicture}

==> nonseqdoom.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (-1*\b, 0)  [label=left:\text{$b_1$}] {};
 \node[cond] (b2) at (1*\b, 0)  [label=left:\text{$b_2$}] {};
  \node[cond] (b3) at (-1*\b, -2*\c)  [label=left:\text{$b_3$}] {};
  \node[cond] (b4) at (1*\b, -2*\c)  [label=right:\text{$b_4$}] {};
  \node[cond] (b5) at (-2*\b, -4*\c)  [label=right:\text{$b_5$}] {};
  \node[cond] (b6) at (0, -4*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (2*\b, -4*\c)  [label=left:\text{$b_7$}] {};
 

  
  \node[event] (x) at (-1*\b, -\c) {$x$};
  \node[event] (y) at (1*\b, -\c) {$y$};

\node[event] (a) at (-2*\b, -3*\c) {$\alpha$};
\node[event] (b) at (0, -3*\c) {$\beta$};
\node[event] (c) at (2*\b, -3*\c) {$\gamma$};

 \path[->] (b1)  edge (x)
      (b2)  edge (y)
       (x)  edge (b3)
      (y)  edge (b4)
      (b3) edge (a)
      (b3) edge (b)
      (b4) edge (b)
      (b4) edge (c)
      (a) edge (b5)
      (b) edge (b6)
      (c) edge (b7)
       ;
\end{tikzpicture}

==> onconflicts.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (-1*\b0, 0)  [label=above:\text{$b_1$}] {};
  \node[cond] (b2) at (1*\b,0)  [label=above:\text{$b_2$}] {};
  \node[cond] (b3) at (-\b, -2*\c)  [label=left:\text{$b_3$}] {};
  \node[cond] (b4) at (1*\b, -2*\c)  [label=left:\text{$b_4$}] {};
  \node[cond] (b5) at (3*\b, -2*\c)  [label=right:\text{$b_5$}] {};
  \node[cond] (b6) at (-2*\b, -4*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (0*\b, -4*\c)  [label=left:\text{$b_7$}] {};
  \node[cond] (b8) at (2*\b, -4*\c)  [label=right:\text{$b_8$}] {};
 
  
  \node[event] (x) at (-\b, -\c) {$x$};
  \node[event] (y) at (1*\b, -\c) {$y$};
  \node[event] (z) at (3*\b, -\c) {$z$};
\node[event] (a) at (-2*\b, -3*\c) {$\alpha$};
\node[event] (b) at (-0*\b, -3*\c) {$\beta$};
\node[event] (c) at (2*\b, -3*\c) {$\gamma$};

 \path[->] (b1)  edge (x)
        (x)  edge (b3)
      (b2) edge (y)
      (b2) edge (z)
       (y) edge (b4)
      (z) edge (b5)
      (b3) edge (a)
   (b3) edge (b)
      (b4) edge (b)
      (b4) edge (c)
      (a) edge (b6)
      (b) edge (b7)
      (c) edge (b8)
       ;
\end{tikzpicture}

==> ondoom2.tex <==
\def\a{1}
\def\b{0.45}
\def\c{1}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[inner] at (-2*\b,-\c) (A1) [label = left:$\unfolding_1$] {};  
  \node[outer2] at (0,-3.6*\b) (A1) [label = right:$\unfolding_2$] {};
  \node[cond] (p1) at (-2*\b, 0)  [label=above:\text{$p_1$}] {$\bullet$};
  \node[cond] (p2) at (-2*\b, -2*\c)  [label=below:\text{$q_1$}] {};
  \node[cond] (p3) at (2*\b, 0)  [label=right:\text{$r_1$}] {$\bullet$};
  \node[cond] (p4) at (2*\b, -2*\c)  [label=right:\text{$s_1$}] {};
  
  \node[event] (a) at (-2*\b, -\c) {$a_1$};
  \node[event] (b) at (2*\b, -\c) {$b_1$};
  \node[event] (c) at (2*\b, -3*\c) {$c_1$};
  \node[none] (d) at (2*\b, -4*\c) {$\vdots$};
 \node[none,  left of = b](aux){};

 \path[->] (p1)  edge (a)
 (a) edge (p2)
       (p3) edge (b)
         (p4)  edge (c)
         (b) edge (p4)
        (c) edge (d)
           ; 
\end{tikzpicture}

==> ondooms.tex <==
\def\a{1}
\def\b{0.45}
\def\c{1}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
 \node[inner] at (-2*\b,-\c) (A1) [label = left:$\mathcal{N}_1$] {};  
 \node[outer] at (0,-2.3*\b) (A1) [label = right:$\mathcal{N}_2$] {};
  \node[cond] (p1) at (-2*\b, 0)  [label=above:\text{$p$}] {$\bullet$};
  \node[cond] (p2) at (-2*\b, -2*\c)  [label=below:\text{$q$}] {};
  \node[cond] (p3) at (2*\b, 0)  [label=above:\text{$r$}] {$\bullet$};
  \node[cond] (p4) at (2*\b, -2*\c)  [label=below:\text{$s$}] {};
  
  \node[event] (a) at (-2*\b, -\c) {$a$};
  \node[event] (b) at (\b, -\c) {$b$};
  \node[event] (c) at (3*\b, -\c) {$c$};
 \node[none,  left of = b](aux){};
 

 \path[->] (p1)  edge (a)
 (a) edge (p2)
       (p3) edge (b)
         (p4)  edge (c)
         (b) edge (p4)
        (c) edge (p3)
           ; 
\end{tikzpicture}

==> sitfairness_att.tex <==
\begingroup
\begin{figure}[ht!]
  \centering
  \begin{tikzpicture}[>=stealth,node distance=1.0 cm]
    \node (p1) [state,label=90:$p_1$] {$\bullet$};
    \node (p2) [state,label=90:$p_2$,right of= p1,xshift=1.0cm] {$\bullet$};
    \node (p3) [state,label=180:$p_3$,below of= p1,yshift=-1.0cm] {};
    \node (p4) [state,label=0:$p_4$,below of= p2,yshift=-1.0cm] {};
    \node (p0) [state,label=270:$A$,right of= p1,yshift=-3cm] {};
    
    \node (t1) [transition, below of= p1, xshift=-.5cm] {\small $a$}
        edge [->]   (p1)
        edge [<-]   (p3);
    \node (t2) [transition, right of= t1] {\small $b$}
        edge [->]   (p3)
        edge [<-]   (p1);
    \node (t3) [transition, below of= p2, xshift=-.5cm] {\small $c$}
        edge [->]   (p2)
        edge [<-]   (p4);
    \node (t4) [transition, right of= t3] {\small $d$}
        edge [->]   (p4)
        edge [<-]   (p2);
    \node (t5) [transition, right of= p3] {\small $x$}
        edge [<-]   (p3)
        edge [<-]   (p4)
        edge [->]   (p0);
  \end{tikzpicture}
  \caption{Illustration of the fairness condition underlying the attractor notion. Clearly, the system has exactly one attractor, given by fixed point  $\attn\define\{\{A\}\}$. However, sequence $(badc)^\infty$ is strongly fair and never reaches $\attn$; on the other hand, every situation fair execution leads, after  finitely but unboundedly many steps, into $\attn$.}
  \label{fig:concfair}
\end{figure}
\endgroup



==> teamplay.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (p1) at (0, 0) [label=left:\text{$p_1$}] {$\bullet$};
  \node[cond] (p2) at (6*\b, 0)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (p3) at (-2*\b, -2*\c)  [label=left:\text{$p_3$}] {};
  \node[cond] (p4) at (2*\b, -2*\c)  [label=left:\text{$p_4$}] {};
  \node[cond] (p5) at (4*\b, -2*\c)  [label=right:\text{$p_5$}] {};
  \node[cond] (p6) at (8*\b, -2*\c)  [label=left:\text{$p_6$}] {};
  \node[cond] (p7) at (6*\b, -5*\c)  [label=below:\text{$p_7$}] {};
  \node[cond] (p8) at (0*\b, -5*\c)  [label=below:\text{$p_8$}] {};
  
  \node[transition] (a) at (-1*\b, -\c) {$\alpha$};
  \node[transition] (b) at (1*\b, -\c) {$\beta$};

  \node[transition] (x) at (-1*\b, -4*\c) {$\xi$};
\node[transition] (c) at (5*\b, -\c) {$\gamma$};
\node[transition] (d) at (7*\b, -\c) {$\delta$};
\node[transition] (e) at (7*\b, -4*\c) {$\theta$};
\node[transition] (r) at (10.5*\b, -1*\c) {$\kappa$};
\node[transition] (f) at (4.5*\b, -4*\c) {$\eta$};
\node[transition] (g) at (1.5*\b, -4*\c) {$\zeta$};
 \path[->] (p1)  edge (a)
        (p3)  edge (x)
        (p3)  edge [bend left=10]    (e)
         (p1)  edge (b)
         (p2) edge (c)
         (p2) edge (d)
         (c) edge (p5)
        (p5) edge (g)
        (p5) edge [bend right=10] (x)
         (p4) edge (g)
         (p4) edge (f)
        (p6) edge (f)
          ; 
 \path[->] (p7) edge [bend right=40] (r)
           (r) edge [bend right=20] (p2) 
           (r) edge [bend right=40] (p1)
 ;
  \path[->]  (a) edge (p3)
  (x) edge (p8)
   (b) edge (p4)
    (d) edge (p6)
    (p2) edge (c)
(p6) edge  (e)
 (e) edge (p7)
 (f) edge (p8)
  (g) edge (p7)  
 ;
 \node at (-1.5*\a,0.45*\a) {(a)\phantomsubcaption\label{fig:basinexample}};
\end{tikzpicture}

==> teamreachgr.tex <==
\def\xdis{1.6cm}
\def\ydis{1.45cm}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\ydis and \xdis,on grid]
	\node (12) {$ \{p_1, p_2 \} $};
	\node[below =of 12,xshift=-0.5*\xdis] (42) {$ \{p_4, p_2 \} $};
	\node[left=of 42] (32) {$ \{p_3, p_2 \} $};
	\node[below=of 12,xshift=0.5*\xdis] (15) {$ \{p_1, p_5 \} $};
	\node[right=of 15] (16) {$ \{p_1, p_6 \} $};
	\node[below=of 32] (35) {$ \{p_3, p_5 \} $};
	\node[below=of 42] (46) {$ \{p_4, p_6 \} $};
	\node[below=of 15] (36) {$ \{p_3, p_6 \} $};
	\node[below=of 16] (45) {$ \{p_4, p_5 \} $};
	\node[below=of 46,xshift=-0.5*\xdis] (8) {$ \{p_8 \} $};
	\node[below=of 45,xshift=-0.5*\xdis] (7) {$ \{p_7 \} $};
 \node[none,  left of = 7](aux1){};
\ node[below left, inner sep= 0.5mm] {\footnotesize$\delta$}
 %\node[none,  above right of = 35](audelta){\footnotesize$\delta$};
 \begin{scope}[on background layer]
    \node[grayzone, left of  =aux1] (A1) [label = left:$A$] {};  
 \end{scope}
 \node[none,  left of = 36](aux2){};
 \begin{scope}[on background layer]
    \node[grayzone2, below left of  =aux2] (A1) [label = left:$\mathcal{B}(A)$] {};
 \end{scope}	
	\path[->]
	(12) 	edge node[above left, inner sep= 0.5mm] {\footnotesize$\alpha$} (32)
			edge node[left, inner sep= 1mm] {\footnotesize$\beta$} (42)
			edge node[right, inner sep= 1mm] {\footnotesize$\gamma$} (15)
			edge node[above right, inner sep= 0.5mm] {\footnotesize$\delta$} (16)
	(32)	edge node[left, inner sep= 0.5mm] {\footnotesize$\gamma$}
 (35)
		edge 
   %node[below left, inner sep= 0.5mm] {\footnotesize$\delta$}
   (36)
	(42)	edge node[below, inner sep= 0.5mm] {\footnotesize$\gamma$} (45)
			edge
   node[below left, inner sep= 0.5mm] {\footnotesize$\delta$}
   (46)
	(15)	edge[out=-145,in=50]  node[below left, inner sep= 0.5mm] {\footnotesize$\alpha$} (35)
			edge node[right, inner sep= 0.5mm] {\footnotesize$\beta$}(45)
	(16)	edge node[below
 left,  inner sep= 0.5mm] {\footnotesize$\alpha$} (36)
			edge[out=-145,in=50] node[below left, inner sep= 0.5mm] {\footnotesize$\beta$} (46)
	(35)	edge node[left, inner sep= 1mm] {\footnotesize$\xi$} (8)
	(46)	edge node[right, inner sep= 1mm] {\footnotesize$\eta$} (8)
	(36)	edge node[left, inner sep= 1mm] {\footnotesize$\theta$}  (7)
	(45)	edge node[right, inner sep= 1mm] {\footnotesize$\zeta$} (7)
	(7)		edge[out=20, in=0, looseness=1.7] node[right, inner sep= 1mm] {\footnotesize$\kappa$} (12)
	;
 \node at (-3,0) {(b)\phantomsubcaption\label{fig:basinstategr}};
\end{tikzpicture}

==> teamunfold.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, 0)  [label=left:\text{$b_1^1$}] {};
  \node[cond] (b2) at (6*\b, 0)  [label=left:\text{$b_2^1$}] {};
  \node[cond] (b1') at (5*\b, -7*\c)  [label=left:\text{$b_1$}] {};
  \node[cond] (b2') at (7*\b, -7*\c)  [label=right:\text{$b_2$}] {};
  \node[cond] (b1'') at (-1, -7*\c)  [label=left:\text{$b_1^2$}] {};
  \node[cond] (b2'') at (1*\b, -7*\c)  [label=right:\text{$b_2^2$}] {};
  \node[cond] (b3) at (-2*\b, -2*\c)  [label=left:\text{$b_3$}] {};
  \node[cond] (b4) at (2*\b, -2*\c)  [label=left:\text{$b_4$}] {};
  \node[cond] (b5) at (4*\b, -2*\c)  [label=right:\text{$b_5$}] {};
  \node[cond] (b6) at (8*\b, -2*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7a) at (1.5*\b, -5*\c)  [label=below:\text{$b_7^1$}] {};
  \node[cond] (b7b) at (7*\b, -5*\c)  [label=below:\text{$b_7^2$}] {};
  \node[cond] (b8a) at (-1*\b, -5*\c)  [label=left:\text{$b_8^1$}] {};
 \node[cond] (b8b) at (4.5*\b, -5*\c)  [label=below:\text{$b_8^2$}] {};
 
  
  \node[event] (a) at (-1*\b, -\c) {$\alpha_1$};
  \node[event] (b) at (1*\b, -\c) {$\beta_1$};

  \node[event] (x) at (-1*\b, -4*\c) {$\xi_1$};
\node[event] (c) at (5*\b, -\c) {$\gamma_1$};
\node[event] (d) at (7*\b, -\c) {$\delta_1$};
\node[event] (e) at (7*\b, -4*\c) {$\theta_1$};
\node[event] (r) at (10.5*\b, -6*\c) {$\kappa_2$};
\node[event] (rbis) at (-3.5*\b, -6*\c) {$\kappa_1$};
\node[event] (g) at (1.5*\b, -4*\c) {$\zeta_1$};
\node[event] (f) at (4.5*\b, -4*\c) {$\eta_1$};
\node (phantom1) at (-1, -8*\c)  [] {};
\node (phantom2) at (1*\b, -8*\c)  [] {};
\node (phantom3) at (5*\b, -8*\c)  [] {};
\node (phantom4) at (7*\b, -8*\c)  [] {};
 \path[->] (b1)  edge (a)
        (b3)  edge (x)
        (b3)  edge [bend left=10]    (e)
         (b1)  edge (b)
         (b2) edge (c)
         (b2) edge (d)
         (c) edge (b5)
        (b5) edge (g)
        (b5) edge [bend right=10] (x)
         (b4) edge (g)
         (b4) edge (f)
        (b6) edge (f)
          ; 
 \path[->] (b7b) edge [bend left=10] (r)
           (r) edge [bend right=20] (b2') 
           (r) edge [bend right=20] (b1')
 (b7a) edge [bend left=25] (rbis)
           (rbis) edge [bend left=10] (b2'') 
           (rbis) edge [bend left=10] (b1'')
 ;
  \path[->]  (a) edge (b3)
  (x) edge (b8a)
   (b) edge (b4)
    (d) edge (b6)
    (b2) edge (c)
(b6) edge  (e)
 (e) edge (b7b)
 (f) edge (b8b)
  (g) edge (b7a)  
 ;
 \draw[densely dotted, thick] (b1') -- (phantom3);
 \draw[densely dotted, thick] (b2') -- (phantom4);
 \draw[densely dotted, thick] (b1'') -- (phantom1);
 \draw[densely dotted, thick] (b2'') -- (phantom2);
\end{tikzpicture}

==> viableteam.tex <==
\def\a{1}
\def\b{0.45}
\def\c{0.7}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (p1) at (0, 0)  [label=above:\text{$p_1$}] {$\bullet$};
  \node[cond] (p2) at (6*\b, 0)  [label=left:\text{$p_2$}] {$\bullet$};
  \node[cond] (p3) at (-2*\b, -2*\c)  [label=left:\text{$p_3$}] {};
  \node[cond] (p4) at (2*\b, -2*\c)  [label=left:\text{$p_4$}] {};
  \node[cond] (p5) at (4*\b, -2*\c)  [label=right:\text{$p_5$}] {};
  \node[cond] (p6) at (8*\b, -2*\c)  [label=left:\text{$p_6$}] {};
  \node[cond] (p7) at (6*\b, -5*\c)  [label=below:\text{$p_7$}] {};
  \node[cond] (p8) at (0*\b, -5*\c)  [label=below:\text{$p_8$}] {};
  \node[state] (pc1) at (-1*\b,2.5*\c) [label=left:\text{$p_c^1$}] {$1$};
  \node[state] (pc2) at (7*\b,2.5*\c) [label=left:\text{$p_c^2$}] {$1$};
 
  \node[transition] (a) at (-1*\b, -\c) {$\alpha$};
  \node[transition] (b) at (1*\b, -\c) {$\beta$};

  \node[transition] (x) at (-1*\b, -4*\c) {$\xi$};
\node[transition] (c) at (5*\b, -\c) {$\gamma$};
\node[transition] (d) at (7*\b, -\c) {$\delta$};
\node[transition] (e) at (7*\b, -4*\c) {$\theta$};
\node[transition] (r) at (10.5*\b, -1*\c) {$\kappa$};
\node[transition] (f) at (4.5*\b, -4*\c) {$\eta$};
\node[transition] (g) at (1.5*\b, -4*\c) {$\zeta$};
 \path[->] (p1)  edge (a)
  (pc2)  edge      [dashed,bend right=25]     (b)
  (f)  edge      [dashed,bend left=48]     (pc2)
  (pc2)  edge      [dashed,bend left=45]     (d)
  %(d)  edge      [dashed,bend right=35]     (pc2)
 (pc1)  edge      [dashed,bend right=10]     (a)
  (g)  edge      [dashed,bend left=36]     (pc1)
   (pc1)  edge      [dashed,bend left=5]     (c)
   % (c)  edge      [dashed,bend left=25]     (pc1)
        (p3)  edge    (x)
        (p3)  edge [bend left=10]    (e)
         (p1)  edge (b)
         (p2) edge (c)
         (p2) edge (d)
         (c) edge (p5)
        (p5) edge (g)
        (p5) edge [bend right=10] (x)
         (p4) edge (g)
         (p4) edge (f)
        (p6) edge (f)
          ; 
 \path[->] (p7) edge [bend right=40] (r)
           (r) edge [bend right=20] (p2) 
           (r) edge [bend right=40] (p1)
 ;
  \path[->]  (a) edge (p3)
  (x) edge (p8)
   (b) edge (p4)
    (d) edge (p6)
    (p2) edge (c)
(p6) edge  (e)
 (e) edge (p7)
 (f) edge (p8)
  (g) edge (p7)  
 ;
\end{tikzpicture}

==> weight.tex <==
\def\a{1.5}
\def\b{1.95}
\def\c{1.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
\node[leer] (nix) at (0, 0) [] {} ;
  \node[cond,left of = nix] (p1)  [label=below left:\text{$\placen_1$}] {};
\node[event,below of =nix] (t1) {$\transn_1$};
\node[event,below of =p1] (t1p) {$\transn'_1$};
\node[leer,above left of=t1p] (conflict) [] {$\ldots$} ;
\node[leer,right of=t1] (ph1) [] {$\ldots$} ;
\node[leer,above of=ph1] (ph2) [] {$\ldots$} ;
\node[leer,above of=ph2] (ph3) [] {} ;
\node[event,right of=ph1] (tk)  {$\transn_k$};
  \node[cond,above of=tk] (pk) [label=below right:\text{$\placen_k$}] {};
   \node[place,above of = ph3] (pcont)  [label=above:\text{$\placen_\cutn$}] {\footnotesize$k-1$};
\node[event,above left of=p1] (un)  {$u^1_n$};
\node[leer,left of=un] (phu1) [] {$\ldots$} ;
\node[event,left of=phu1] (u1)  {$u^1_1$};
\node[event,above right of=pk] (v1)  {$u^k_1$};
\node[leer,right of=v1] (phv1) [] {$\ldots$} ;
 \node[event, right of=phv1] (vm)  {$u^k_m$};

 \path[->] (p1)  edge (t1)
 (p1)  edge (t1p)
 (conflict)  edge (t1p)
       (pk)  edge (tk)
       (un) edge (p1)
       (v1) edge (pk)
          (u1) edge [bend right=10] (p1);
         (vm) edge [bend left=10] (pk);
    \node[none,   above left of=ph2] (w1) [%label=below:$w_1$
    ] {}; 
    \node[none,   above right of=p1] (w1p) [%label=below:$w_1$
    ] {};
  \node[none,  above right of=ph2] (wk) [%label=below:$w_k$
  ] {}; 
  \node[none,  above right of=un] (v1n) [%label=below:$v^1_n$
  ] {};
\node[none,  above right of=u1] (v11) [%label=below:$v^1_1$
] {}; 
\node[none,  above left of=v1] (vk1) [%label=below:$v^k_1$
] {};
\node[none,  above left of=vm] (vkn) [%label=below:$v^k_n$
] {};
\path[->,draw=magenta!75] (pcont)  edge (t1) 
  (pcont)  edge (t1p) 
    (pcont)  edge (tk)
          (u1) edge [bend left=30] (pcont)
      (un) edge [bend left=20] (pcont)
          (v1) edge [bend right=10] (pcont)
      (vm) edge [bend right=30] (pcont)
       ;
       
 %\draw[densely dotted, thick] (phantom1) -- (tk);
\end{tikzpicture}

==> wreath.tex <==
\def\a{1}
\def\b{0.95}
\def\c{0.85}
\begin{tikzpicture}[>=stealth,shorten >=1pt,node distance=\a cm,auto]
  \node[cond] (b1) at (0, 0)  [label=left:\text{$b_1$}] {};
  \node[cond] (b2) at (-1*\b, -2*\c)  [label=left:\text{$b_2$}] {};
  \node[cond] (b3) at (1*\b, -2*\c)  [label=right:\text{$b_3$}] {};
  \node[cond] (b4) at (-1*\b, -4*\c)  [label=right:\text{$b_4$}] {};
  \node[cond] (b5) at (1*\b, -4*\c)  [label=left:\text{$b_5$}] {};
  \node[cond] (b6) at (-3*\b, -6*\c)  [label=left:\text{$b_6$}] {};
  \node[cond] (b7) at (-1*\b, -6*\c)  [label=left:\text{$b_7$}] {};
  \node[cond] (b8) at (1*\b, -6*\c)  [label=right:\text{$b_8$}] {};
  \node[cond] (b9) at (3*\b, -6*\c)  [label=right:\text{$b_9$}] {};
 \node[cond] (b10) at (0*\b, -8*\c)  [label=left:\text{$b_{10}$}] {};
 
  
  \node[event] (x) at (0*\b, -\c) {$x$};
  \node[event] (y) at (-1*\b, -3*\c) {$y$};
  \node[event] (z) at (1*\b, -3*\c) {$z$};
\node[event] (a) at (-3*\b, -5*\c) {$\alpha$};
\node[event] (b) at (-1*\b, -5*\c) {$\beta$};
\node[event] (c) at (1*\b, -5*\c) {$\gamma$};
\node[event] (d) at (3*\b, -5*\c) {$\delta$};
\node[event] (u) at (0*\b, -7*\c) {$u$};

 \path[->] (b1)  edge (x)
       (x)  edge (b2)
      (x)  edge (b3)
      (b2) edge (y)
      (b3) edge (z)
      (y) edge (b4)
      (z) edge (b5)
      (b4) edge (a)
      (b4) edge (b)
      (b5) edge (c)
      (b5) edge (d)
      (a) edge (b6)
      (b) edge (b7)
      (c) edge (b8)
      (d) edge (b9)
      (b7) edge (u)
      (b8) edge (u)
      (u) edge (b10)
       ;
%        (b3)  edge [bend left=10]    (e)
%         (b1)  edge (b)
%         (b2) edge (c)
%         (b2) edge (d)
%         (c) edge (b5)
%        (b5) edge (g)
%        (b5) edge [bend right=10] (x)
%         (b4) edge (g)
%         (b4) edge (f)
%        (b6) edge (f)
%          ; 
% \path[->] (b7b) edge [bend left=10] (r)
%           (r) edge [bend right=20] (b2') 
%           (r) edge [bend right=20] (b1')
% (b7a) edge [bend left=25] (rbis)
%           (rbis) edge [bend left=10] (b2'') 
%           (rbis) edge [bend left=10] (b1'')
% ;
%  \path[->]  (a) edge (b3)
%  (x) edge (b8a)
%   (b) edge (b4)
%    (d) edge (b6)
%    (b2) edge (c)
%(b6) edge  (e)
% (e) edge (b7b)
% (f) edge (b8b)
%  (g) edge (b7a)  
% ;
% \draw[densely dotted, thick] (b1') -- (phantom_3);
% \draw[densely dotted, thick] (b2') -- (phantom_4);
% \draw[densely dotted, thick] (b1'') -- (phantom_1);
% \draw[densely dotted, thick] (b2'') -- (phantom_2);
\end{tikzpicture}
